What is a Labor Market? Classifying Workers and Jobs Using Network Theory

This paper develops a new data-driven approach to characterizing latent worker skill and job task heterogeneity by applying an empirical tool from network theory to large-scale Brazilian administrative data on worker--job matching. We microfound this tool using a standard equilibrium model of workers matching with jobs according to comparative advantage. Our classifications identify important dimensions of worker and job heterogeneity that standard classifications based on occupations and sectors miss. The equilibrium model based on our classifications more accurately predicts wage changes in response to the 2016 Olympics than a model based on occupations and sectors. Additionally, for a large simulated shock to demand for workers, we show that reduced form estimates of the effects of labor market shock exposure on workers' earnings are nearly 4 times larger when workers and jobs are classified using our classifications as opposed to occupations and sectors.

==> Results/fake_data_AccomFood_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.000$^{}$ & -0.000$^{}$ & -0.000$^{}$ & -0.000$^{}$ \\
  & (0.001) & (0.001) & (0.002) & (0.002) \\
 iota exposure (market) & 0.008$^{}$ & & & \\
  & (0.001) & & & \\
 iota exposure (sector) & & 0.006$^{}$ & & \\
  & & (0.001) & & \\
 occ4 exposure (market) & & & -0.000$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & -0.001$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.092 & 0.054 & 0.000 & 0.001 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_all_sector_shocks_means.tex <==
\begin{table}
\centering
\caption{Means across all simulated shocks}
\label{table:all_sector_shocks_means}
\begin{tabular}{@{\extracolsep{10pt}}llrrrr}
\toprule
Worker Classification & Job Classification & \multicolumn{2}{c}{Coefficient} & \multicolumn{2}{c}{$R^2$} \\ \cline{3-4}\cline{5-6}
               \hfill &             \hfill &        Mean & Std Dev &  Mean & Std Dev \\
\midrule
          Worker type &             Market &       0.007 &   0.006 & 0.043 &   0.052 \\
          Worker type &             Sector &       0.004 &   0.006 & 0.028 &   0.041 \\
                 Occ4 &             Market &       0.007 &   0.006 & 0.043 &   0.052 \\
                 Occ4 &             Sector &       0.004 &   0.006 & 0.028 &   0.041 \\
\bottomrule
\end{tabular}
\end{table}


==> Results/fake_data_rio_indv_iota_occ4_exposure_regs_emp.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
& \multicolumn{4}{c}{\textit{Dependent variable:}} \
\cr \cline{4-5}
\\[-1.8ex] & \multicolumn{4}{c}{$\Delta$ Emp}  \\
\\[-1.8ex] & (1) & (2) & (3) & (4) \\
\hline \\[-1.8ex]
 Intercept & 0.003$^{***}$ & 0.003$^{***}$ & 0.002$^{***}$ & 0.002$^{***}$ \\
  & (0.001) & (0.000) & (0.001) & (0.001) \\
 iota exposure (sector) & 0.004$^{***}$ & & & \\
  & (0.001) & & & \\
 iota exposure (market) & & 0.005$^{***}$ & & \\
  & & (0.001) & & \\
 occ4 exposure (sector) & & & 0.001$^{**}$ & \\
  & & & (0.001) & \\
 occ4 exposure (market) & & & & 0.001$^{}$ \\
  & & & & (0.001) \\
\hline \\[-1.8ex]
 Observations & 1,673,822 & 1,673,822 & 1,673,822 & 1,673,822 \\
 $R^2$ & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
\hline \\[-1.8ex]
\textit{Note:} & \multicolumn{4}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\
\end{tabular}

==> Results/fake_data_rio_iota_occ4_exposure_regs_emp.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market & Sector & Sector & Market \\
 Worker classification: & iota & iota & occ4 & occ4 \\
 \hline &  &  &  &  \\
 Intercept & 0.006$^{}$ & 0.006$^{}$ & 0.007$^{}$ & 0.007$^{}$ \\
  & (0.001) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.011$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.010$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (sector) & & & 0.006$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (market) & & & & 0.005$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.168 & 0.117 & 0.016 & 0.012 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_rio_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.239$^{***}$ & -0.239$^{***}$ & -0.264$^{***}$ & -0.264$^{***}$ \\
& (0.003) & (0.003) & (0.007) & (0.007) \\
 iota exposure (market) & 0.028$^{}$ & & & \\
& (0.003) & & & \\
 iota exposure (sector) & & 0.022$^{}$ & & \\
& & (0.003) & & \\
 occ4 exposure (market) & & & 0.004$^{}$ & \\
& & & (0.007) & \\
 occ4 exposure (sector) & & & & 0.035$^{}$ \\
& & & & (0.007) \\
\hline \\[-1.8ex]
 Observations & 446 & 446 & 573 & 573 \\
 $R^2$ & 0.158 & 0.099 & 0.001 & 0.045 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector10neg_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.026$^{}$ & -0.026$^{}$ & -0.021$^{}$ & -0.021$^{}$ \\
  & (0.002) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.016$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.014$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.009$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.009$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.266 & 0.204 & 0.064 & 0.061 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector10pos_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & 0.021$^{}$ & 0.021$^{}$ & 0.022$^{}$ & 0.022$^{}$ \\
  & (0.002) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.012$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.010$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.006$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.005$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.099 & 0.065 & 0.021 & 0.013 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector11neg_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.001$^{}$ & -0.001$^{}$ & -0.002$^{}$ & -0.002$^{}$ \\
  & (0.002) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.020$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.010$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & -0.000$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & -0.003$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.289 & 0.078 & 0.000 & 0.006 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector11pos_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.012$^{}$ & -0.012$^{}$ & -0.011$^{}$ & -0.011$^{}$ \\
  & (0.002) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.021$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.010$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.008$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.001$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.384 & 0.090 & 0.038 & 0.001 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector12neg_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & 0.022$^{}$ & 0.022$^{}$ & 0.018$^{}$ & 0.018$^{}$ \\
  & (0.002) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.012$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.011$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.003$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & -0.000$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.147 & 0.127 & 0.006 & 0.000 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector12pos_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.045$^{}$ & -0.045$^{}$ & -0.036$^{}$ & -0.036$^{}$ \\
  & (0.002) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.028$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.022$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.002$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.002$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.467 & 0.280 & 0.003 & 0.002 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector13neg_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.013$^{}$ & -0.013$^{}$ & -0.012$^{}$ & -0.012$^{}$ \\
  & (0.002) & (0.002) & (0.003) & (0.003) \\
 iota exposure (market) & 0.027$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.015$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.019$^{}$ & \\
  & & & (0.003) & \\
 occ4 exposure (sector) & & & & 0.011$^{}$ \\
  & & & & (0.003) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.484 & 0.141 & 0.160 & 0.050 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector13pos_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.010$^{}$ & -0.010$^{}$ & -0.005$^{}$ & -0.005$^{}$ \\
  & (0.002) & (0.003) & (0.002) & (0.002) \\
 iota exposure (market) & 0.033$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.014$^{}$ & & \\
  & & (0.003) & & \\
 occ4 exposure (market) & & & 0.014$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.008$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.440 & 0.082 & 0.113 & 0.036 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector14neg_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.003$^{}$ & -0.003$^{}$ & -0.003$^{}$ & -0.003$^{}$ \\
  & (0.001) & (0.001) & (0.002) & (0.002) \\
 iota exposure (market) & 0.014$^{}$ & & & \\
  & (0.001) & & & \\
 iota exposure (sector) & & 0.011$^{}$ & & \\
  & & (0.001) & & \\
 occ4 exposure (market) & & & 0.004$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.006$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.264 & 0.184 & 0.010 & 0.022 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector14pos_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.006$^{}$ & -0.006$^{}$ & -0.002$^{}$ & -0.002$^{}$ \\
  & (0.001) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.020$^{}$ & & & \\
  & (0.001) & & & \\
 iota exposure (sector) & & 0.016$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.008$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.006$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.387 & 0.256 & 0.040 & 0.023 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector15neg_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & 0.002$^{}$ & 0.002$^{}$ & -0.001$^{}$ & -0.001$^{}$ \\
  & (0.001) & (0.001) & (0.002) & (0.002) \\
 iota exposure (market) & 0.004$^{}$ & & & \\
  & (0.001) & & & \\
 iota exposure (sector) & & 0.003$^{}$ & & \\
  & & (0.001) & & \\
 occ4 exposure (market) & & & -0.001$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & -0.001$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.027 & 0.014 & 0.001 & 0.001 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector15pos_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.013$^{}$ & -0.013$^{}$ & -0.011$^{}$ & -0.011$^{}$ \\
  & (0.001) & (0.001) & (0.002) & (0.002) \\
 iota exposure (market) & 0.008$^{}$ & & & \\
  & (0.001) & & & \\
 iota exposure (sector) & & 0.006$^{}$ & & \\
  & & (0.001) & & \\
 occ4 exposure (market) & & & 0.005$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.002$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.105 & 0.067 & 0.019 & 0.003 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector1neg_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.027$^{}$ & -0.027$^{}$ & -0.024$^{}$ & -0.024$^{}$ \\
  & (0.001) & (0.001) & (0.002) & (0.002) \\
 iota exposure (market) & 0.007$^{}$ & & & \\
  & (0.001) & & & \\
 iota exposure (sector) & & 0.006$^{}$ & & \\
  & & (0.001) & & \\
 occ4 exposure (market) & & & 0.004$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.004$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.079 & 0.063 & 0.012 & 0.009 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector1pos_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & 0.034$^{}$ & 0.034$^{}$ & 0.031$^{}$ & 0.031$^{}$ \\
  & (0.002) & (0.002) & (0.003) & (0.003) \\
 iota exposure (market) & 0.005$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.003$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.007$^{}$ & \\
  & & & (0.003) & \\
 occ4 exposure (sector) & & & & 0.007$^{}$ \\
  & & & & (0.003) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.031 & 0.013 & 0.027 & 0.021 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector2neg_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.022$^{}$ & -0.022$^{}$ & -0.019$^{}$ & -0.019$^{}$ \\
  & (0.002) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.018$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.010$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.008$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.006$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.273 & 0.079 & 0.040 & 0.022 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector2pos_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & 0.005$^{}$ & 0.005$^{}$ & 0.005$^{}$ & 0.005$^{}$ \\
  & (0.002) & (0.003) & (0.003) & (0.003) \\
 iota exposure (market) & 0.024$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.007$^{}$ & & \\
  & & (0.003) & & \\
 occ4 exposure (market) & & & 0.003$^{}$ & \\
  & & & (0.003) & \\
 occ4 exposure (sector) & & & & -0.005$^{}$ \\
  & & & & (0.003) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.309 & 0.023 & 0.005 & 0.011 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector3neg_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & 0.031$^{}$ & 0.031$^{}$ & 0.024$^{}$ & 0.024$^{}$ \\
  & (0.002) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.020$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.011$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.011$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.005$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.316 & 0.101 & 0.067 & 0.015 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector3pos_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.069$^{***}$ & -0.069$^{}$ & -0.059$^{}$ & -0.059$^{}$ \\
  & (0.002) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.025$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.017$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.006$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.002$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.347 & 0.166 & 0.027 & 0.003 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector4neg_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.045$^{}$ & -0.045$^{}$ & -0.034$^{}$ & -0.034$^{}$ \\
  & (0.002) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.014$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.010$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.002$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.002$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.200 & 0.103 & 0.003 & 0.003 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector4pos_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & 0.054$^{}$ & 0.054$^{}$ & 0.040$^{}$ & 0.040$^{}$ \\
  & (0.003) & (0.003) & (0.002) & (0.002) \\
 iota exposure (market) & 0.015$^{}$ & & & \\
  & (0.003) & & & \\
 iota exposure (sector) & & 0.008$^{}$ & & \\
  & & (0.003) & & \\
 occ4 exposure (market) & & & 0.001$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & -0.001$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.101 & 0.025 & 0.001 & 0.000 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector5neg_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & 0.008$^{}$ & 0.008$^{}$ & 0.011$^{}$ & 0.011$^{}$ \\
  & (0.002) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.032$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.032$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.003$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.004$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.599 & 0.585 & 0.008 & 0.008 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector5pos_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.027$^{}$ & -0.027$^{}$ & -0.024$^{}$ & -0.024$^{}$ \\
  & (0.002) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.049$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.048$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.010$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.010$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.719 & 0.688 & 0.063 & 0.057 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector6neg_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & 0.012$^{}$ & 0.012$^{}$ & 0.013$^{}$ & 0.013$^{}$ \\
  & (0.002) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.011$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.008$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & -0.005$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & -0.006$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.142 & 0.078 & 0.013 & 0.023 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector6pos_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.032$^{}$ & -0.032$^{}$ & -0.030$^{}$ & -0.030$^{}$ \\
  & (0.001) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.017$^{}$ & & & \\
  & (0.001) & & & \\
 iota exposure (sector) & & 0.013$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.002$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.002$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.331 & 0.187 & 0.003 & 0.005 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector7neg_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & 0.000$^{}$ & 0.000$^{}$ & 0.002$^{}$ & 0.002$^{}$ \\
  & (0.001) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.017$^{}$ & & & \\
  & (0.001) & & & \\
 iota exposure (sector) & & 0.014$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.009$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.008$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.309 & 0.212 & 0.048 & 0.034 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector7pos_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.015$^{}$ & -0.015$^{}$ & -0.009$^{}$ & -0.009$^{}$ \\
  & (0.001) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.028$^{}$ & & & \\
  & (0.001) & & & \\
 iota exposure (sector) & & 0.024$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.013$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.008$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.540 & 0.413 & 0.096 & 0.036 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector8neg_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & 0.001$^{}$ & 0.001$^{}$ & 0.003$^{}$ & 0.003$^{}$ \\
  & (0.001) & (0.001) & (0.002) & (0.002) \\
 iota exposure (market) & 0.007$^{}$ & & & \\
  & (0.001) & & & \\
 iota exposure (sector) & & 0.006$^{}$ & & \\
  & & (0.001) & & \\
 occ4 exposure (market) & & & -0.001$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & -0.002$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.081 & 0.053 & 0.000 & 0.002 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector8pos_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.007$^{}$ & -0.007$^{}$ & -0.004$^{}$ & -0.004$^{}$ \\
  & (0.001) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.012$^{}$ & & & \\
  & (0.001) & & & \\
 iota exposure (sector) & & 0.009$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.008$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.009$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.178 & 0.109 & 0.039 & 0.042 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector9neg_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.016$^{}$ & -0.016$^{}$ & -0.022$^{}$ & -0.022$^{}$ \\
  & (0.002) & (0.002) & (0.002) & (0.002) \\
 iota exposure (market) & 0.021$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.018$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.017$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.016$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.383 & 0.286 & 0.185 & 0.175 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_sector9pos_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & 0.009$^{}$ & 0.009$^{}$ & 0.012$^{}$ & 0.012$^{}$ \\
  & (0.002) & (0.002) & (0.002) & (0.003) \\
 iota exposure (market) & 0.024$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.021$^{}$ & & \\
  & & (0.002) & & \\
 occ4 exposure (market) & & & 0.019$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (sector) & & & & 0.018$^{}$ \\
  & & & & (0.003) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.314 & 0.251 & 0.164 & 0.150 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_xxx_indv_iota_occ4_exposure_regs_emp.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
& \multicolumn{4}{c}{\textit{Dependent variable:}} \
\cr \cline{4-5}
\\[-1.8ex] & \multicolumn{4}{c}{$\Delta$ Emp}  \\
\\[-1.8ex] & (1) & (2) & (3) & (4) \\
\hline \\[-1.8ex]
 Intercept & -0.004$^{**}$ & -0.004$^{***}$ & -0.004$^{}$ & -0.005$^{***}$ \\
  & (0.002) & (0.001) & (0.002) & (0.002) \\
 iota exposure (sector) & 0.022$^{***}$ & & & \\
  & (0.003) & & & \\
 iota exposure (market) & & 0.031$^{***}$ & & \\
  & & (0.001) & & \\
 occ4 exposure (sector) & & & 0.015$^{**}$ & \\
  & & & (0.007) & \\
 occ4 exposure (market) & & & & 0.015$^{***}$ \\
  & & & & (0.005) \\
\hline \\[-1.8ex]
 Observations & 1,673,999 & 1,673,999 & 1,673,999 & 1,673,999 \\
 $R^2$ & 0.002 & 0.003 & 0.000 & 0.001 \\
\hline
\hline \\[-1.8ex]
\textit{Note:} & \multicolumn{4}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\
\end{tabular}

==> Results/fake_data_xxx_iota_occ4_exposure_regs_emp.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market & Sector & Sector & Market \\
 Worker classification: & iota & iota & occ4 & occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.009$^{}$ & -0.009$^{}$ & -0.007$^{}$ & -0.007$^{}$ \\
  & (0.002) & (0.003) & (0.002) & (0.002) \\
 iota exposure (market) & 0.056$^{}$ & & & \\
  & (0.002) & & & \\
 iota exposure (sector) & & 0.045$^{}$ & & \\
  & & (0.003) & & \\
 occ4 exposure (sector) & & & 0.017$^{}$ & \\
  & & & (0.002) & \\
 occ4 exposure (market) & & & & 0.023$^{}$ \\
  & & & & (0.002) \\
\hline \\[-1.8ex]
 Observations & 290 & 290 & 306 & 306 \\
 $R^2$ & 0.744 & 0.483 & 0.127 & 0.241 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/fake_data_xxx_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.259$^{***}$ & -0.259$^{***}$ & -0.284$^{***}$ & -0.284$^{***}$ \\
& (0.003) & (0.004) & (0.007) & (0.007) \\
 iota exposure (market) & 0.081$^{}$ & & & \\
& (0.003) & & & \\
 iota exposure (sector) & & 0.071$^{}$ & & \\
& & (0.004) & & \\
 occ4 exposure (market) & & & 0.031$^{}$ & \\
& & & (0.007) & \\
 occ4 exposure (sector) & & & & 0.028$^{}$ \\
& & & & (0.007) \\
\hline \\[-1.8ex]
 Observations & 446 & 446 & 573 & 573 \\
 $R^2$ & 0.623 & 0.474 & 0.034 & 0.029 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/model_fit.tex <==
\begin{table}[h!] \centering 
\caption{Model fit}
\begin{tabular}{llccc}
\toprule
iota	& gamma	& -0.003	& 0.982	& 0.021	 \\ 
occ2\_first\_recode	& sector\_IBGE	& -0.003	& 0.717	& 0.011	 \\ 
occ4\_first\_recode	& sector\_IBGE	& -0.001	& 0.148	& 0.025	 \\ 
kmeans	& sector\_IBGE	& -0.0	& 0.234	& 0.023	 \\ 
occ4\_first\_recode	& gamma	& -0.002	& 0.428	& 0.025	 \\ 
kmeans	& gamma	& -0.002	& 0.56	& 0.023	 \\ 
\bottomrule  
\end{tabular} 
\label{table:model_fit} 
\end{table} 


==> Results/model_fit_se.tex <==
\begin{tabular}{lccccc}
\toprule 
Worker classification 	 & $\iota$ 	 & Occ4 	 & Occ4 	 & k-means  	 & k-means  \\ 
Market classification 	 & $\gamma$ 	 & Sector 	 & $\gamma$ 	 & Sector  	 & $\gamma$  \\ 
\midrule 
Intercept & -0.003 & -0.001 & -0.002 & -0.000 & -0.002 \\ 
 & ( 0.009 ) & ( 0.009 ) & ( 0.009 ) & ( 0.011 ) & ( 0.010 ) \\ 
Model-implied $\Delta$ log earnings & 0.982 & 0.148 & 0.428 & 0.234 & 0.560 \\ 
 & (0.551) & (0.434) & (0.185) & (0.575) & (0.259) \\ 
\midrule 
MSE & 0.021 & 0.025 & 0.025 & 0.023 & 0.023 \\ 
Observations & 290 & 306 & 306 & 214 & 214 \\ 
\bottomrule 
\end{tabular}


==> Results/real_data_iota_occ4_exposure_regs_ln_wage_N.tex <==
\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\hline \\[-1.8ex]
 Exposure: & Market ($\gamma$) & Sector & Market ($\gamma$) & Sector \\
 Worker classification: & Worker type ($\iota$) & Worker type ($\iota$) & Occ4 & Occ4 \\
 \hline &  &  &  &  \\
 Intercept & -0.297$^{***}$ & -0.297$^{***}$ & -0.313$^{***}$ & -0.313$^{***}$ \\
& (0.006) & (0.006) & (0.009) & (0.009) \\
 iota exposure (market) & 0.058$^{}$ & & & \\
& (0.006) & & & \\
 iota exposure (sector) & & -0.030$^{}$ & & \\
& & (0.006) & & \\
 occ4 exposure (market) & & & 0.038$^{}$ & \\
& & & (0.009) & \\
 occ4 exposure (sector) & & & & -0.006$^{}$ \\
& & & & (0.009) \\
\hline \\[-1.8ex]
 Observations & 446 & 446 & 570 & 570 \\
 $R^2$ & 0.198 & 0.051 & 0.030 & 0.001 \\
\hline
\hline \\[-1.8ex]
\textit{Note:}\end{tabular}

==> Results/shock_case_study_AccomFood_gamma_47_occ_counts.tex <==
\begin{table}
\centering
\label{table:shock_case_study_AccomFood_gamma_47_occ_counts}
\begin{tabular}{rlr}
\toprule
Occ Code &                        Occ Description & Occ share \\
\midrule
513505.0 &                Food services assistant &     0.158 \\
521110.0 &                     Retail salesperson &     0.082 \\
513215.0 &                        Industrial cook &     0.058 \\
411005.0 &                           Office clerk &     0.043 \\
763215.0 &                Sewing machine operator &     0.031 \\
783225.0 &                       Driver assistant &     0.029 \\
521125.0 &                            Stock clerk &     0.028 \\
421125.0 &                                Cashier &     0.028 \\
513205.0 &                           General cook &     0.023 \\
774105.0 & Wood furniture and artifacts assembler &     0.023 \\
\bottomrule
\end{tabular}
\end{table}


==> Results/shock_case_study_AccomFood_gamma_share_table_3.tex <==
\begin{tabular}{rr}
\toprule
 Market ($\gamma$) &  Share (\%) \\
\midrule
                47 &        60.1 \\
               189 &         3.5 \\
               116 &         1.7 \\
               242 &         1.5 \\
               418 &         1.3 \\
                83 &         1.3 \\
                36 &         1.2 \\
               138 &         1.1 \\
               125 &         0.9 \\
                45 &         0.8 \\
\bottomrule
\end{tabular}


==> Results/shock_case_study_AccomFood_gamma_supply_to_sector_table.tex <==
\begin{tabular}{rr}
\toprule
 Share (\%) &  Market ($\gamma$) \\
\midrule
     0.9373 &                372 \\
     0.8383 &                343 \\
     0.3001 &                233 \\
     0.2695 &                335 \\
     0.2428 &                313 \\
     0.2385 &                 54 \\
     0.1808 &                216 \\
     0.1739 &                131 \\
     0.1641 &                185 \\
     0.1550 &                310 \\
     0.1500 &                263 \\
     0.1481 &                 47 \\
     0.1449 &                376 \\
     0.1394 &                137 \\
     0.1370 &                336 \\
\bottomrule
\end{tabular}


==> Results/shock_case_study_AccomFood_most_shocked_gamma_occ_counts_47.tex <==
\begin{table}
\centering
\caption{Occupation counts for $\gamma=$182}
\label{table:shock_case_study_AccomFood_most_shocked_gamma_occ_counts_47}
\begin{tabular}{rlr}
\toprule
Occ Code &                Occ Description & Occ share \\
\midrule
  513205 &                   General cook &     0.071 \\
  421125 &                        Cashier &     0.069 \\
  521110 &             Retail salesperson &     0.049 \\
  517410 &                        Doorman &     0.043 \\
  514320 &                        Janitor &     0.039 \\
  411005 &                   Office clerk &     0.033 \\
  514225 & Public area maintenance worker &     0.028 \\
  517420 &                        Lookout &     0.027 \\
  411025 &               Notary Assistant &     0.026 \\
  351405 &                         Scribe &     0.021 \\
\bottomrule
\end{tabular}
\end{table}


==> Results/shock_case_study_AccomFood_most_shocked_gammas_table.tex <==
\begin{table}
\centering
\caption{10 markets with the largest shock-induced wage decrease}
\begin{tabular}{rr}
\toprule
 Market ($\gamma$) &  Earnings decline (\%) \\
\midrule
               372 &                  -0.64 \\
               343 &                  -0.56 \\
               335 &                  -0.28 \\
               233 &                  -0.23 \\
               313 &                  -0.16 \\
                54 &                  -0.16 \\
               216 &                  -0.12 \\
               131 &                  -0.12 \\
                47 &                  -0.11 \\
               185 &                  -0.11 \\
\bottomrule
\end{tabular}
\end{table}


==> Results/shock_case_study_AccomFood_most_shocked_iota_occ_counts_3.tex <==
\begin{table}
\centering
\caption{Occupation counts for $\iota=$64}
\label{table:shock_case_study_AccomFood_most_shocked_iota_occ_counts_3}
\begin{tabular}{rlr}
\toprule
Occ Code &          Occ Description & Occ share \\
\midrule
  513505 &  Food services assistant &     0.090 \\
  521110 &       Retail salesperson &     0.072 \\
  411005 &             Office clerk &     0.043 \\
  514320 &                  Janitor &     0.032 \\
  513205 &             General cook &     0.032 \\
  513215 &          Industrial cook &     0.030 \\
  421125 &                  Cashier &     0.028 \\
  411010 & Administrative assistant &     0.026 \\
  763215 &  Sewing machine operator &     0.024 \\
  521125 &              Stock clerk &     0.019 \\
\bottomrule
\end{tabular}
\end{table}


==> Results/shock_case_study_AccomFood_sector_share_table_0.tex <==
\begin{tabular}{lr}
\toprule
                                            Sector &  Share (\%) \\
\midrule
                            Accommodation and food &       38.3 \\
                      Private health and education &       21.2 \\
Trade and repair of motor vehicles and motorcycles &       12.0 \\
       Professional, scientific and technical svcs &        8.3 \\
                          Manufacturing industries &        6.5 \\
                       Transport, storage and mail &        2.8 \\
Arts, culture, sports and recreation and other ... &        2.3 \\
                             Extractive industries &        1.9 \\
                                      Construction &        1.8 \\
         Financial, insurance and related services &        1.8 \\
                     Information and communication &        1.5 \\
                                         Utilities &        0.8 \\
Public admin, defense, educ, health and soc sec... &        0.6 \\
                            Real estate activities &        0.1 \\
Agriculture, livestock, forestry, fisheries and... &        0.0 \\
\bottomrule
\end{tabular}


==> Results/shock_case_study_AccomFood_sector_share_table_1.tex <==
\begin{tabular}{lr}
\toprule
                                            Sector &  Share (\%) \\
\midrule
       Professional, scientific and technical svcs &       27.9 \\
Trade and repair of motor vehicles and motorcycles &       23.5 \\
                      Private health and education &       12.5 \\
                                      Construction &        6.5 \\
Arts, culture, sports and recreation and other ... &        6.4 \\
                            Accommodation and food &        5.5 \\
                       Transport, storage and mail &        4.3 \\
                          Manufacturing industries &        4.0 \\
                                         Utilities &        3.7 \\
         Financial, insurance and related services &        2.3 \\
Public admin, defense, educ, health and soc sec... &        1.0 \\
                             Extractive industries &        0.9 \\
                     Information and communication &        0.9 \\
                            Real estate activities &        0.5 \\
Agriculture, livestock, forestry, fisheries and... &        0.0 \\
\bottomrule
\end{tabular}


==> Results/shock_case_study_AccomFood_sector_share_table_2.tex <==
\begin{tabular}{lr}
\toprule
                                            Sector &  Share (\%) \\
\midrule
                            Accommodation and food &       27.7 \\
Trade and repair of motor vehicles and motorcycles &       18.2 \\
       Professional, scientific and technical svcs &       12.9 \\
                      Private health and education &        8.1 \\
                          Manufacturing industries &        6.1 \\
                       Transport, storage and mail &        5.4 \\
Arts, culture, sports and recreation and other ... &        4.8 \\
                                      Construction &        4.1 \\
                                         Utilities &        3.2 \\
                             Extractive industries &        2.4 \\
                     Information and communication &        2.2 \\
         Financial, insurance and related services &        2.1 \\
Public admin, defense, educ, health and soc sec... &        2.1 \\
                            Real estate activities &        0.3 \\
Agriculture, livestock, forestry, fisheries and... &        0.2 \\
\bottomrule
\end{tabular}


==> Results/shock_case_study_AccomFood_sector_share_table_3.tex <==
\begin{tabular}{lr}
\toprule
                                            Sector &  Share (\%) \\
\midrule
Trade and repair of motor vehicles and motorcycles &       28.5 \\
                            Accommodation and food &       12.7 \\
                          Manufacturing industries &       12.2 \\
       Professional, scientific and technical svcs &       11.9 \\
                      Private health and education &        7.0 \\
Arts, culture, sports and recreation and other ... &        6.9 \\
                       Transport, storage and mail &        6.8 \\
                                      Construction &        3.5 \\
                                         Utilities &        3.1 \\
         Financial, insurance and related services &        2.1 \\
                             Extractive industries &        1.8 \\
                     Information and communication &        1.8 \\
Public admin, defense, educ, health and soc sec... &        1.3 \\
                            Real estate activities &        0.2 \\
Agriculture, livestock, forestry, fisheries and... &        0.1 \\
\bottomrule
\end{tabular}


==> Results/shock_case_study_china_gamma_supply_to_sector_table.tex <==
\begin{tabular}{rr}
\toprule
 Share (\%) &  Market ($\gamma$) \\
\midrule
     0.7710 &                106 \\
     0.7153 &                327 \\
     0.6810 &                346 \\
     0.6466 &                223 \\
     0.5601 &                136 \\
     0.5506 &                358 \\
     0.5473 &                 12 \\
     0.5210 &                278 \\
     0.4732 &                359 \\
     0.4710 &                308 \\
     0.4619 &                381 \\
     0.4276 &                 55 \\
     0.4213 &                 24 \\
     0.3739 &                264 \\
     0.3602 &                395 \\
\bottomrule
\end{tabular}


==> Results/shock_case_study_china_sector_share_table_0.tex <==
\begin{tabular}{lr}
\toprule
                                            Sector &  Share (\%) \\
\midrule
                      Private health and education &       57.9 \\
                             Extractive industries &        7.6 \\
Trade and repair of motor vehicles and motorcycles &        7.2 \\
         Financial, insurance and related services &        6.5 \\
Arts, culture, sports and recreation and other ... &        5.6 \\
       Professional, scientific and technical svcs &        4.6 \\
                            Accommodation and food &        3.6 \\
                       Transport, storage and mail &        3.1 \\
                          Manufacturing industries &        1.1 \\
                                         Utilities &        1.1 \\
                                      Construction &        1.0 \\
Public admin, defense, educ, health and soc sec... &        0.4 \\
                     Information and communication &        0.2 \\
                            Real estate activities &        0.1 \\
Agriculture, livestock, forestry, fisheries and... &        0.0 \\
\bottomrule
\end{tabular}


==> Results/shock_case_study_china_sector_share_table_1.tex <==
\begin{tabular}{lr}
\toprule
                                            Sector &  Share (\%) \\
\midrule
                          Manufacturing industries &       25.9 \\
Trade and repair of motor vehicles and motorcycles &       21.3 \\
       Professional, scientific and technical svcs &       15.8 \\
                      Private health and education &       12.0 \\
                       Transport, storage and mail &        4.3 \\
                            Accommodation and food &        4.2 \\
Arts, culture, sports and recreation and other ... &        3.5 \\
                     Information and communication &        2.9 \\
                                      Construction &        2.8 \\
                             Extractive industries &        2.1 \\
         Financial, insurance and related services &        2.0 \\
                                         Utilities &        1.3 \\
Public admin, defense, educ, health and soc sec... &        1.1 \\
                            Real estate activities &        0.7 \\
Agriculture, livestock, forestry, fisheries and... &        0.1 \\
\bottomrule
\end{tabular}


==> Results/shock_case_study_china_sector_share_table_2.tex <==
\begin{tabular}{lr}
\toprule
                                            Sector &  Share (\%) \\
\midrule
Trade and repair of motor vehicles and motorcycles &       31.2 \\
                          Manufacturing industries &       25.3 \\
       Professional, scientific and technical svcs &       12.5 \\
                                      Construction &        6.1 \\
                       Transport, storage and mail &        5.6 \\
                            Accommodation and food &        3.5 \\
                      Private health and education &        3.1 \\
Arts, culture, sports and recreation and other ... &        2.9 \\
                             Extractive industries &        2.6 \\
         Financial, insurance and related services &        2.3 \\
                                         Utilities &        1.7 \\
                     Information and communication &        1.6 \\
                            Real estate activities &        0.6 \\
Public admin, defense, educ, health and soc sec... &        0.6 \\
Agriculture, livestock, forestry, fisheries and... &        0.3 \\
\bottomrule
\end{tabular}


==> Results/temp.tex <==
\begin{table}
\centering
\caption{Means across all simulated shocks}
\label{table:all_sector_shocks_means}
\begin{tabular}{llrrrr}
\toprule
Worker Classification & Job Classification & \multicolumn{2}{c}{Coefficient} & \multicolumn{2}{c}{$R^2$} \\
               \hfill &             \hfill &        Mean & Std Dev &  Mean & Std Dev \\
\midrule
          Worker type &             Market &       0.007 &   0.006 & 0.043 &   0.052 \\
          Worker type &             Sector &       0.004 &   0.006 & 0.028 &   0.041 \\
                 Occ4 &             Market &       0.007 &   0.006 & 0.043 &   0.052 \\
                 Occ4 &             Sector &       0.004 &   0.006 & 0.028 &   0.041 \\
\bottomrule
\end{tabular}
\end{table}


==> Results/transitions_table.tex <==
\begin{tabular}{lrrr}
\toprule
           Variable &  All Job Changes &  Firm Change Only &  No Firm Change \\
\midrule
 1-digit Occupation &     0.410 &                   0.345 &                      0.484 \\
 2-digit Occupation &     0.496 &                   0.422 &                      0.580 \\
 4-digit Occupation &     0.676 &                   0.563 &                      0.807 \\
 6-digit Occupation &     0.725 &                   0.648 &                      0.814 \\
   5-digit Industry &     0.418 &                   0.708 &                      0.083 \\
      Sector (IBGE) &     0.262 &                   0.456 &                      0.039 \\
      Market ($\g$) &     0.591 &                   0.727 &                      0.434 \\
               Firm &     0.536 &                   1.000 &                      0.000 \\
      Establishment &     0.645 &                   0.996 &                      0.240 \\
\bottomrule
\end{tabular}


==> tex/tikz_ADH.tex <==

\definecolor{myblue}{RGB}{80,80,160}
\definecolor{mygreen}{RGB}{80,160,80}

\begin{tikzpicture}[thick,
every node/.style={draw,circle},
isnode/.style={fill=orange},
gsnode/.style={fill=mygreen},
ssnode/.style={fill=myblue},
every fit/.style={rectangle,draw,inner sep=1pt, text height=2cm},
->,shorten >= 3pt,shorten <= 3pt
]

% the vertices of S
\begin{scope}[xshift=1cm, start chain=going right,node distance=7mm]
\foreach \i in {1,2,3}
\node[ssnode,on chain] (s\i)  {};
\end{scope}

% the vertices of G
%\begin{scope}[xshift=0cm,yshift=-2cm,start chain=going right,node distance=7mm]
%\foreach \i in {4,5,...,8}
%\node[gsnode,on chain] (g\i)  {};
%\end{scope}

% the vertices of I
\begin{scope}[xshift=0.5cm,yshift=-4cm,start chain=going right,node distance=7mm]
\foreach \i in {9,10,...,12}
\node[isnode,on chain] (i\i)  {};
\end{scope}

% the set S
\node [myblue, fit=(s1) (s3), label={[text=myblue]right:$S$}] {};
% the set G
%\node [mygreen,fit=(g4) (g8),label={[text=mygreen]right:$\g$}] {};
% the set I
\node [orange,fit=(i9) (i12),label={[text=orange]right:$\i$}] {};

%{node[label={[font=\small,text=blue]30:$-1$}] {10}}

% the edges
\draw (i9)  -- (s1);
\draw (i10) -- (s1);
\draw (i11) -- (s1);
\draw (i12) -- (s1);
\draw (i9)  -- (s2);
\draw (i10) -- (s2);
\draw (i11) -- (s2);
\draw (i12) -- (s2);
\draw (i9)  -- (s3);
\draw (i10) -- (s3);
\draw (i11) -- (s3);
\draw (i12) -- (s3);
\end{tikzpicture}


==> tex/tikz_our_model.tex <==

\definecolor{myblue}{RGB}{80,80,160}
\definecolor{mygreen}{RGB}{80,160,80}

\begin{tikzpicture}[thick,
every node/.style={draw,circle},
isnode/.style={fill=orange},
gsnode/.style={fill=mygreen},
ssnode/.style={fill=myblue},
every fit/.style={rectangle,draw,inner sep=1pt, text height=2cm},
->,shorten >= 3pt,shorten <= 3pt
]

% the vertices of S
\begin{scope}[xshift=1cm, start chain=going right,node distance=7mm]
\foreach \i in {1,2,3}
\node[ssnode,on chain] (s\i)  {};
\end{scope}

% the vertices of G
\begin{scope}[xshift=0cm,yshift=-2cm,start chain=going right,node distance=7mm]
\foreach \i in {4,5,...,8}
\node[gsnode,on chain] (g\i)  {};
\end{scope}

% the vertices of I
\begin{scope}[xshift=0.5cm,yshift=-4cm,start chain=going right,node distance=7mm]
\foreach \i in {9,10,...,12}
\node[isnode,on chain] (i\i)  {};
\end{scope}

% the set S
\node [myblue, fit=(s1) (s3), label={[text=myblue]right:$S$}] {};
% the set G
\node [mygreen,fit=(g4) (g8),label={[text=mygreen]right:$\g$}] {};
% the set I
\node [orange,fit=(i9) (i12),label={[text=orange]right:$\i$}] {};

%{node[label={[font=\small,text=blue]30:$-1$}] {10}}

% the edges
\draw (g4) -- (s1);
\draw (g5) -- (s1);
\draw (g6) -- (s1);
\draw (g7) -- (s1);
\draw (g8) -- (s1);
\draw (g4) -- (s2);
\draw (g5) -- (s2);
\draw (g6) -- (s2);
\draw (g7) -- (s2);
\draw (g8) -- (s2);
\draw (g4) -- (s3);
\draw (g5) -- (s3);
\draw (g6) -- (s3);
\draw (g7) -- (s3);
\draw (g8) -- (s3);
\draw (i9)  -- (g4);
\draw (i10) -- (g4);
\draw (i11) -- (g4);
\draw (i12) -- (g4);
\draw (i9)  -- (g5);
\draw (i10) -- (g5);
\draw (i11) -- (g5);
\draw (i12) -- (g5);
\draw (i9)  -- (g6);
\draw (i10) -- (g6);
\draw (i11) -- (g6);
\draw (i12) -- (g6);
\draw (i9)  -- (g7);
\draw (i10) -- (g7);
\draw (i11) -- (g7);
\draw (i12) -- (g7);
\draw (i9)  -- (g8);
\draw (i10) -- (g8);
\draw (i11) -- (g8);
\draw (i12) -- (g8);
\end{tikzpicture}

